Fingerprinting and Analysis of Bluetooth Devices with Automata Learning

Automata learning is a technique to automatically infer behavioral models of black-box systems. Today's learning algorithms enable the deduction of models that describe complex system properties, e.g., timed or stochastic behavior. Despite recent improvements in the scalability of learning algorithms, their practical applicability is still an open issue. Little work exists that actually learns models of physical black-box systems. To fill this gap in the literature, we present a case study on applying automata learning on the Bluetooth Low Energy (BLE) protocol. It shows that not only the size of the system limits the applicability of automata learning. Also, the interaction with the system under learning creates a major bottleneck that is rarely discussed. In this article, we propose a general automata learning architecture for learning a behavioral model of the BLE protocol implemented by a physical device. With this framework, we can successfully learn the behavior of six investigated BLE devices. Furthermore, we extended the learning technique to learn security critical behavior, e.g., key-exchange procedures for encrypted communication. The learned models depict several behavioral differences and inconsistencies to the BLE specification. This shows that automata learning can be used for fingerprinting black-box devices, i.e., characterizing systems via their specific learned models. Moreover, learning revealed a crashing scenario for one device.

==> CC2640r2-pairing-model.tex <==
\begin{tikzpicture}[>=stealth',font=\scriptsize\sffamily,thick,text width=0.4cm] 
	\node[state,initial,initial text=,initial where=above,align=center,font=\footnotesize\bfseries\sffamily,text width=0.35cm,minimum size=1pt] (q0) {q\textsubscript{0}};
	\node[state,below = 0.6cm of q0,align=center,font=\footnotesize\bfseries\sffamily,text width=0.35cm,minimum size=1pt] (q1) {q\textsubscript{1}};
	\node[state,below = 1cm of q1,align=center,font=\footnotesize\bfseries\sffamily,text width=0.35cm,minimum size=1pt] (q2) {q\textsubscript{2}};
	\node[state,below = 0.8cm of q2,align=center,font=\footnotesize\bfseries\sffamily,text width=0.35cm,minimum size=1pt] (q3) {q\textsubscript{3}};
	\node[state,below = 1cm of q3,align=center,font=\footnotesize\bfseries\sffamily,text width=0.35cm,minimum size=1pt] (q4) {q\textsubscript{4}};
	\node[state,below left = 1cm and 2.5cm of q4,align=center,font=\footnotesize\bfseries\sffamily,text width=0.35cm,minimum size=1pt] (q5) {q\textsubscript{5}};
	\node[state,below right= 1cm and 0.5cm of q4,align=center,font=\footnotesize\bfseries\sffamily,text width=0.35cm,minimum size=1pt] (q6) {q\textsubscript{6}};
	\node[state,below = 2cm of q6,align=center,font=\footnotesize\bfseries\sffamily,text width=0.35cm,minimum size=1pt] (q8) {q\textsubscript{8}};
	\node[state,below = 1cm of q5,align=center,font=\footnotesize\bfseries\sffamily,text width=0.35cm,minimum size=1pt] (q9) {q\textsubscript{9}};
	\node[state,below = 2cm of q9,align=center,font=\footnotesize\bfseries\sffamily,text width=0.35cm,minimum size=1pt] (q10) {q\textsubscript{10}};
	\node[state,below right = 2cm and 2cm of q8,align=center,font=\footnotesize\bfseries\sffamily,text width=0.35cm,minimum size=1pt] (q7) {q\textsubscript{7}};

	\path[->]

	(q0.320) edge[bend left = 45] node [above right = -0.2cm and 0cm, align = left,text width=1.75cm] {pairing\_req/\\PAIRING\_RSP} (q1.50)
	(q1.90) edge[] node [above left = -0.4cm and -0.1cm, align = right,text width=1.75cm] {pairing\_req/\\PAIRING\_RSP} (q0.270)
	(q2.130) edge[bend left = 90, looseness = 2.2] node [above right = -0.6cm and -0.02cm, align = left,text width=1.75cm] {pairing\_req/\\PAIRING\_RSP} (q0.190)
	(q3.190) edge[bend left = 90, looseness = 2.2] node [above right = -1cm and 0.1cm, align = left,text width=1.75cm] {pairing\_req/\\PAIRING\_RSP} (q0.140)
	(q1.270) edge[] node [above right = -0.2cm and 0cm, align = left,text width=1.75cm] {sm\_confirm/\\SM\_CONFIRM} (q2.90)
	(q2.340) edge[bend left = 45] node [above right = -0.2cm and 0cm, align = left,text width=1.75cm] {sm\_random/\\SM\_RANDOM} (q3.60)
	(q3.90) edge[] node [above left = -0.4cm and 0cm, align = right,text width=1.75cm] {sm\_confirm/\\SM\_CONFIRM} (q2.270)
	(q3.270) edge[red] node [above right = -0.4cm and 0cm, align = left,text width=1.75cm] {enc\_req/\\ENC\_RSP,\\START\_REQ} (q4.90)
	(q4.120) edge[bend right = 45] node [below right = 0.1cm and -0.5cm, align = left,text width=2.25cm] {start\_enc\_rsp/\\ENC\_INFO,\\ID\_ADDR\_INFO,\\ID\_INFO,\\MASTER\_ID,\\SIGNING\_INFO} (q5.90)
	(q4.300) edge[bend right = 45] node [below right = -0.7cm and -0.15cm, align = left,text width=2cm] {enc\_req/\\EMPTY} (q6.110)
	(q4.50) edge[bend left = 60, looseness=1.6] node [above left = 1.5cm and -0.15cm, align = left,text width=2cm] {+/EMPTY} (q7.0)
	(q6.50) edge[bend left = 60, looseness=1.6] node [above left = 1.25cm and -0.15cm, align = left,text width=2cm] {+/EMPTY} (q7.30)
	(q6.270) edge[] node [below right = -1.15cm and 0cm, align = left,text width=2.25cm] {start\_enc\_rsp/\\ENC\_INFO,\\ID\_ADDR\_INFO,\\ID\_INFO,\\MASTER\_ID,\\SIGNING\_INFO} (q8.90)
	(q8.320) edge[bend left = 25] node [above left = 0.6cm and -3cm, align = left,text width=4cm] {\{enc\_req,start\_enc\_rsp\}/\\CTRL\\+/EMPTY } (q7.140)
	(q5.350) edge[bend right = 5] node [above right = 0.75cm and -1cm, align = left,text width=4cm] {enc\_req/\\CTRL} (q7.160)
	(q9.330) edge[bend right = 10] node [above right = 0.5cm and -1cm, align = left,text width=4cm] {enc\_req/\\CTRL} (q7.190)
	(q5.270) edge[bend right = 0] node [above left = -0.25cm and 0cm, align = right,text width=1.75cm] {pairing\_req/\\FAILED} (q9.90)
	(q9.240) edge[bend right = 25] node [above left = -0.25cm and 0cm, align = right,text width=1.75cm] {pairing\_req/\\PAIRING\_RSP } (q10.120)
	(q10.70) edge[bend right = 25] node [below right = 0.25cm and -0.15cm, align = left,text width=1.75cm] {pairing\_req/\\FAILED} (q9.290)
	(q10.320) edge[bend right = 15] node [above right = 0cm and 0cm, align = left,text width=1.75cm] {enc\_req/\\CTRL} (q7.210)


	% loops
	(q0) edge[loop,in=0,out=70,looseness=4] node [right=-0.05cm,text width=2.5cm,align=left] {+/+} (q0)
	(q1) edge[loop,in=320,out=30,looseness=4] node [right=-0.05cm,text width=2.5cm,align=left] {+/+} (q1)
	(q2) edge[loop,in=360,out=70,looseness=4] node [right=-0.05cm,text width=2.5cm,align=left] {+/+} (q2)
	(q3) edge[loop,in=340,out=40,looseness=4] node [right=-0.05cm,text width=2.5cm,align=left] {+/+} (q3)
	(q5) edge[loop,in=170,out=110,looseness=4] node [above left=0cm and -0.75cm,text width=1cm,align=left] {+/+} (q5)
	(q9) edge[loop,in=60,out=0,looseness=4] node [above left=0.1cm and -0.75cm,text width=1cm,align=left] {+/+} (q9)
	(q10) edge[loop,in=40,out=340,looseness=4] node [right=0cm,text width=3cm,align=left] {start\_enc\_rsp/EMPTY} (q10)
	(q7) edge[loop,in=110,out=50,looseness=4] node [above right=0cm and -0.75cm,text width=3cm,align=left] {+/EMPTY} (q7)
	;
\end{tikzpicture}

==> CC2652R1-model.tex <==
\begin{tikzpicture}[>=stealth',font=\scriptsize\sffamily,thick,text width=0.4cm] 
	\node[state,initial,initial text=,initial where=above,align=center,font=\footnotesize\bfseries\sffamily,text width=0.25cm,minimum size=1pt] (q0) {q\textsubscript{0}};
	\node[state,below left = 1.1cm and 1.3cm of q0,align=center,font=\footnotesize\bfseries\sffamily,text width=0.25cm,minimum size=1pt] (q1) {q\textsubscript{1}};
	\node[state,below right = 1.1cm and 1.3cm of q0,font=\footnotesize\bfseries\sffamily,text width=0.25cm,minimum size=1pt] (q2) {q\textsubscript{2}};
	\node[state,below = 2.5cm of q0,font=\footnotesize\bfseries\sffamily,text width=0.25cm,minimum size=1pt] (q3) {q\textsubscript{3}};
	
	\path[->] (q0.180) edge[bend right=65,looseness=1.2] node [above left=-0.65cm and 0.25cm,text width=2cm,align=right] {pairing\_req/\\PAIRING\_RSP} (q1.90)
	(q1.45) edge[bend right=0] node [below right=-0.1cm and -0.1cm,text width=2cm] {pairing\_req/\\FAILED} (q0.225)
	(q1.220) edge[bend right=85,looseness=1.45] node [below left=-0.25cm and 0cm,text width= 2cm, align=right] {feature\_rsp/\\LENGTH\_REQ} (q3.200)
	(q3.135) edge[] node [below left=0cm and -0.15cm,text width=1.25cm,align=right] {length\_rsp/\\DATA} (q1.315)
	(q3.0) edge[bend right=65,looseness=1.2] node [below right = -0.5cm and 0.15cm,text width=2.5cm] {pairing\_req/\\FAILED} (q2.270)
	(q2.225) edge[bend right=0] node [above left = 0cm and -0.3cm,text width=2cm,align=right] {pairing\_req/\\PAIRING\_RSP} (q3.45)
	(q0.40) edge[bend left=85,looseness=1.45] node [above left = 0.25cm and -1.75cm,text width=3cm] {feature\_rsp/LENGTH\_REQ} (q2.50)
	(q2.135) edge[bend right=0] node [above right = 0.2cm and -0.5cm,text width=1.5cm] {length\_rsp/\\DATA} (q0.315)
	(q0) edge[loop,in=160,out=105,looseness=4,red] node [above left = -0.1cm and -0.1cm,text width=1.75cm, align=right] {\textcolor{black}{+/+}\\version\_req/\\VERSION\_IND} (q0)
	(q1) edge[loop,in=130,out=200,looseness=4,red] node [left,text width=2cm, align=right] {version\_req/\\VERSION\_IND\\\textcolor{black}{+/+}} (q1)
	(q2) edge[loop,in=325,out=35,looseness=4,red] node [right=-0.05cm,text width=2.45cm] {version\_req/\\VERSION\_IND\\\textcolor{black}{+/+}} (q2)
	(q3) edge[loop,in=240,out=310,looseness=4,red] node [below left= -0.1cm and -0.75cm,text width=2cm] {version\_req/\\VERSION\_IND\\\textcolor{black}{+/+}} (q3)
	;
\end{tikzpicture}

==> automaton-cc2650.tex <==
\begin{tikzpicture}[>=stealth',font=\scriptsize\sffamily,thick] 
	\node[state,initial, align=center,initial text=,initial where=left,font=\footnotesize\bfseries\sffamily,text width=0.25cm,minimum size=1pt] (q0) {q\textsubscript{0}};
	\node[state, align=center,right = 2.5cm of q0,font=\footnotesize\bfseries\sffamily,text width=0.25cm,minimum size=1pt] (q1) {q\textsubscript{1}};
	\node[state, align=center,right = 3.5cm of q1,font=\footnotesize\bfseries\sffamily,text width=0.25cm,minimum size=1pt] (q4) {q\textsubscript{4}};
	\node[state,align=center,below = 1cm of $(q4)!0.5!(q1)$,font=\footnotesize\bfseries\sffamily,text width=0.25cm,minimum size=1pt] (q2) {q\textsubscript{2}};
	\node[state,font=\footnotesize\bfseries\sffamily,text width=0.25cm,minimum size=1pt,above = 1.1cm of $(q4)!0.5!(q1)$] (q3) {q\textsubscript{3}};

	\path[->] (q0.35) edge[bend left=45,looseness=0.9] node [above right=-0.05cm and -1.2cm,text width=2.5cm] {connect\_req/DATA} (q1.160)
	(q1.180) edge[] node [below right=-0.02cm and -0.75cm,text width=2.5cm] {scan/ADV} (q0.0)
	(q1.270) edge[bend right=20] node [below left=0cm and -0.25cm, align=right,text width=2.25cm] {pairing\_req/\\PAIRING\_RSP} (q2.180)
	(q2.130) edge[] node [above right=-0.25cm and 0.1cm, align=left,text width=2.5cm] {connect\_req/DATA\\pairing\_req/FAILED} (q1.330)
	(q2.0) edge[bend right=40] node [below right=-0.5cm and 0.35cm, align=left,text width=3cm] {version\_req/VERSION\_IND} (q4.270)
	(q3.0) edge[bend left=40] node [above left=0.1cm and -0.8cm, align=left,text width=1.75cm] {pairing\_req/\\PAIRING\_RSP} (q4.90)
	(q1.60) edge[bend left=0] node [above left=0.2cm and -0.5cm, align=right,text width=2cm] {version\_req/\\VERSION\_IND} (q3.200)
	(q3.270) edge[bend left=40] node [above right=-0.1cm and 0.45cm, align=left,text width=1.75cm] {connect\_req/\\DATA} (q1.40)
	(q4.180) edge[bend right=0] node [above right = -0.1cm and -0.75cm, align=left,text width=2.5cm] {connect\_req/DATA} (q1.0)
	(q3.150) edge[bend right=40,] node [above right = 0.05cm and -0.45cm, align=left,text width=2.5cm] {scan/ADV} (q0.100)
	(q4.20) edge[bend right=100,looseness=1.3] node [above right = 0cm and -0.25cm, align=left,text width=2.5cm] {scan/ADV} (q0.140)
	(q0) edge[loop,in=200,out=260,looseness=4] node [below=0cm,text width=1.5cm] {scan/ADV\\+/EMPTY} (q0)
	(q2.240) edge[bend left=40] node [below left = -0.5cm and 1cm, align=left,text width=2cm, align=right] {scan/ADV} (q0.270)
	(q1) edge[loop,in=140,out=70,looseness=4] node [above right =-0.1cm and 0cm,text width=1cm] {+/+} (q1)
	(q1) edge[loop,in=190,out=260,looseness=4,red] node [below left =0cm and -0.5cm,text width=2.75cm] {length\_rsp/UNKNOWN} (q1)
	(q2) edge[loop,in=270,out=340,looseness=4,red] node [right=0.1cm,text width=2.75cm] {length\_rsp/UNKNOWN\\+/+} (q2)
	(q3) edge[loop,in=290,out=350,looseness=4] node [right=0cm,text width=1cm] {+/+} (q3)
	(q3) edge[loop,in=130,out=60,looseness=4,red] node [above left=-0.05cm and -1cm,text width=2.75cm,align=right] {length\_rsp/UNKNOWN} (q3)
	(q4) edge[loop,in=0,out=290,looseness=4,red] node [above right=-0.25cm and 0cm,text width=2.75cm] {\mbox{+/+}\\\mbox{length\_rsp/UNKNOWN}} (q4)
	;
\end{tikzpicture}

==> automaton-nrf52832.tex <==
\begin{tikzpicture}[>=stealth',font=\scriptsize\sffamily,thick] 
	\node[state,initial, align=center,initial text=,initial where=left,font=\footnotesize\bfseries\sffamily,text width=0.25cm,minimum size=1pt] (q0) {q\textsubscript{0}};
	\node[state, align=center,right = 2.5cm of q0,font=\footnotesize\bfseries\sffamily,text width=0.25cm,minimum size=1pt] (q1) {q\textsubscript{1}};
	\node[state, align=center,right = 3.5cm of q1,font=\footnotesize\bfseries\sffamily,text width=0.25cm,minimum size=1pt] (q4) {q\textsubscript{4}};
	\node[state,align=center,below = 1cm of $(q4)!0.5!(q1)$,font=\footnotesize\bfseries\sffamily,text width=0.25cm,minimum size=1pt] (q2) {q\textsubscript{2}};
	\node[state,font=\footnotesize\bfseries\sffamily,text width=0.25cm,minimum size=1pt,above = 1.1cm of $(q4)!0.5!(q1)$] (q3) {q\textsubscript{3}};
	
	\path[->] (q0.35) edge[bend left=45,looseness=0.9] node [above right=-0.05cm and -1.2cm,text width=2.5cm] {connect\_req/SM\_RSP} (q1.160)
	(q1.180) edge[red] node [below right=-0.02cm and -0.75cm,text width=2.5cm] {\textcolor{black}{scan/ADV}\\length\_rsp/DATA} (q0.0)
	(q1.60) edge[bend left=0] node [above left=0.1cm and -0.5cm, align=right,text width=1.8cm] {version\_req/\\VERSION\_IND} (q3.200)
	(q1.270) edge[bend right=0] node [below left=0cm and -0.25cm, align=right,text width=2.5cm] {mtu\_req/MTU\_RSP} (q2.180)
	(q2.0) edge[bend right=40] node [below right=-0.5cm and 0.35cm, align=left,text width=3cm] {version\_req/VERSION\_IND} (q4.270)
	(q3.0) edge[bend left=40] node [above left=0.2cm and -1cm, align=left,text width=1.75cm] {mtu\_req/\\MTU\_RSP} (q4.90)
	(q3.270) edge[bend left=40] node [above right=-0.1cm and 0.45cm, align=left,text width=1.75cm] {connect\_req/\\SM\_RSP} (q1.40)
	(q2.100) edge[bend right=40] node [above right=-0.7cm and 0.55cm, align=left,text width=2cm] {connect\_req/\\SM\_RSP} (q1.320)
	(q4.180) edge[bend right=0] node [above right = -0.1cm and -1cm, align=left,text width=2.75cm] {connect\_req/SM\_RSP} (q1.0)
	(q3.150) edge[bend right=40,red] node [above right = 0.05cm and -0.25cm, align=left,text width=2.5cm] {\textcolor{black}{scan/ADV}\\length\_rsp/DATA} (q0.100)
	(q4.20) edge[bend right=100,looseness=1.3,red] node [above right = 0cm and -0.25cm, align=left,text width=2.5cm] {\textcolor{black}{scan/ADV}\\length\_rsp/DATA} (q0.140)
	(q2.240) edge[bend left=40,red] node [below left = -0.5cm and 1cm, align=left,text width=2cm, align=right] {\textcolor{black}{scan/ADV}\\length\_rsp/DATA} (q0.270)
	(q0) edge[loop,in=200,out=260,looseness=4] node [below=0cm,text width=1.5cm] {scan/ADV\\+/EMPTY} (q0)
	(q1) edge[loop,in=140,out=70,looseness=4] node [above right =-0.1cm and 0cm,text width=1cm] {+/+} (q1)
	(q2) edge[loop,in=270,out=340,looseness=4] node [right=0.1cm,text width=2.25cm] {mtu\_req/MTU\_ERR\\+/+} (q2)
	(q3) edge[loop,in=290,out=350,looseness=4] node [right=0cm,text width=1cm] {+/+} (q3)
	(q3) edge[loop,in=130,out=60,looseness=4] node [above left=-0.05cm and -1cm,text width=2cm,align=center] {version\_req/\\DATA} (q3)
	(q4) edge[loop,in=0,out=290,looseness=4] node [above right=-0.25cm and 0cm,text width=2.75cm] {\mbox{+/+}\\\mbox{version\_req/DATA} mtu\_req/MTU\_ERR} (q4)
	;
\end{tikzpicture}

==> ble-learning-overview.tex <==
\begin{tikzpicture}[>=stealth',font=\sffamily,thick] 
	
	%%% boxes %%%
	
	% sul
	\node[text width=2.5cm, text centered](sul-text){\bf System Under \\ Learning};
	\node[below=-0.25cm of sul-text](sul-ble-device){\includegraphics[scale=0.045]{Cypress-CY8CPROTO-063}};
	\node[below right=1cm and -1.12cm of sul-text](ble-request-in){};
	\node[below right=2cm and -1.12cm of sul-text](ble-response-out){};
	
	% automata learning framework
	\node[right=0.75cm of sul-text,text width=3.5cm,text centered](framework-text){\bf {Active Automata \\ Learning Framework}};
	\node[draw,rounded corners,text width = 2.75cm,minimum height=2.75cm,text centered,below=0.33cm of framework-text] (learning-framework) {
			%\node[below left = -6.5cm and 4cm of framework-text](central){\includegraphics[scale=0.15]{content/figures/nrf-dongle}};
			%\node[draw,above right = -4.5cm and -3.5cm of central,text width = 3.5cm,minimum height=3.5cm,text centered](scapy){Scapy};
			%\node[draw,above right = -9cm and -4.5cm of central,text width = 3.5cm,minimum height=3.5cm,text centered](aalpy){AALpy};
		};
	\node[below left=0.35cm and -1.5cm of framework-text](dongle){\includegraphics[scale=0.035]{nrf-dongle}};
	\node[below =-0.2cm of dongle,text width=1.25cm,align=center,font=\sffamily](interface){ System Interface};
	\node[below right = 1cm and -2.1cm of framework-text,draw, rounded corners, minimum height=1cm, text width = 1.33cm, font=\sffamily, align=center](algorithm){Learning \\ Algorithm};
	\node[below left=1cm and -0.65cm of framework-text](ble-request-out){};
	\node[below left=2cm and -0.65cm of framework-text](ble-response-in){};
	\node[below right=1.42cm and -0.65cm of framework-text](generate-model-out){};
	
		
	% learned model
	% DONE: redraw the learned model, it seems to be oddly rendered
	\node[right= 0.75cm of framework-text, text width=3.5cm, text centered](automaton-text){\bf  Learned Behavioral \\ Model};
	\node[text width = 5cm, minimum height=1cm, below right = -1.5cm and -5.1cm of automaton-text,text centered](automaton){\include{ble-model}};

	\node[below left=1.45cm and -0.50cm of automaton-text](generate-model-in){};
	
	%%% edges %%$%
	
	\path[->]
		(ble-request-out) edge[->,>=stealth'] node [above,font=\sffamily]{BLE Request} (ble-request-in)
		(ble-response-out) edge[->,>=stealth'] node [above left = 0cm and -1.07cm,font=\sffamily]{BLE Response} (ble-response-in)
		(generate-model-out) edge[->,>=stealth'] node [above,font=\sffamily]{Generates} (generate-model-in);
	
\end{tikzpicture}

==> ble-model.tex <==
\begin{tikzpicture}[>=stealth',font=\sffamily\scriptsize,thick] 
	\node[state,initial,initial text=,initial where=above,font=\bfseries\sffamily,text width=0.33cm,align=center,minimum size=0cm] (q0) {q\textsubscript{0}};
	\node[state,below left = 0.7cm and 0.75cm of q0,font=\bfseries\sffamily,text width=0.33cm,align=center,minimum size=0cm] (q1) {q\textsubscript{1}};
	\node[state,below right = 0.7cm and 0.75cm of q1,font=\bfseries\sffamily,text width=0.33cm,align=center,minimum size=0cm] (q2) {q\textsubscript{2}};
	
	\path[->] (q0.180) edge[bend right,looseness=1.2] node [above left=-0.1cm and -1.25cm,text width=2.5cm] {connect/DATA} (q1.150)
	(q1.60) edge[] node [below right=-0.4cm and -0.5cm,text width=2cm] {scan/ADV} (q0)
    (q1.250) edge[bend right,looseness=1] node [below left=-0.35cm and 0cm,text width=1.75cm,align=right] {version/\\VERSION\_IND} (q2)
    (q2.120) edge[bend right,looseness=1] node [below right=-0.5cm and -0.2cm,text width=2cm] {connect/DATA} (q1)
    (q2.20) edge[bend right=100,looseness=1.8] node [below left = -0.5cm and -0.5cm,text width=2cm] {scan/ADV} (q0.350)
    (q0) edge[loop,in=70,out=10,looseness=4] node [right,text width=1.25cm,align=right] {scan/ADV +/EMTPY} (q0)
    (q1) edge[loop,in=180,out=240,looseness=4] node [left=-0.3cm,text width=1cm] {+/+} (q1)
    (q2) edge[loop,in=0,out=300,looseness=4] node [right=-0.8cm,text width=2cm] {+/+} (q2)
    (q2) edge[loop,in=200,out=270,looseness=4] node [below left=-0.75cm and 0cm,text width=1.75cm] {version/DATA} (q2)
	;
\end{tikzpicture}

==> ble-sequence-diagram.tex <==
\begin{tikzpicture}[thick,font=\small\sffamily]
	
	% boxes sequence diagram
	\node[draw,text width = 1.75cm,minimum height=0.75cm,text centered,fill=gray!20!white] (central) {\textbf{central} (initiator)};
	\node[draw,text width = 1.75cm,minimum height=0.75cm,text centered,right= 6cm of central,fill=gray!20!white] (peripheral) {\textbf{peripheral} (responder)};
	\node[text width = 1.5cm,minimum height=0.25cm,text centered,below= 10.5cm of central] (central-bot) {};
	\node[text width = 1.5cm,minimum height=0.25cm,text centered,below= 10.5cm of peripheral] (peripheral-bot) {};
	
	% advertisements
	\node[text width = 0cm,minimum height=0.75cm,text centered,below right= 0cm and -1cm of peripheral] (ads-start) {};	
	\node[text width = 0cm,minimum height=0.75cm,text centered,below left= 0cm and 2.25cm of peripheral] (ads-end) {};
	
	% scan request
	\node[text width = 0cm,minimum height=0.75cm,text centered,below left= 0.45cm and -1cm of central] (scan-req-start) {};
	\node[text width = 0cm,minimum height=0.75cm,text centered,below right=  0.45cm and -1cm of peripheral] (scan-req-end) {};
	
	% scan response
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.3cm of scan-req-end] (scan-rsp-start) {};
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.3cm of scan-req-start] (scan-rsp-end) {};
	
	% connection request
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.1cm of scan-rsp-end] (con-req-start) {};
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.1cm of scan-rsp-start] (con-req-end) {};
	
	% connection response
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.3cm of con-req-end] (con-rsp-start) {};
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.3cm of con-req-start] (con-rsp-end) {};
	
	% feature request
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.1cm of con-rsp-end] (feature-req-start) {};
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.1cm of con-rsp-start] (feature-req-end) {};
	
	% feature response
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.3cm of feature-req-end] (feature-rsp-start) {};
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.3cm of feature-req-start] (feature-rsp-end) {};
	
	% pairing request
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.1cm of feature-rsp-end] (pairing-req-start) {};
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.1cm of feature-rsp-start] (pairing-req-end) {};
	
	% pairing response
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.3cm of pairing-req-end] (pairing-rsp-start) {};
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.3cm of pairing-req-start] (pairing-rsp-end) {};

	% confirm value  initiator 
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.1cm of pairing-rsp-end] (confirm-i-start) {};
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.1cm of pairing-rsp-start] (confirm-i-end) {};
	
	% confirm value responder 
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.35cm of confirm-i-end] (confirm-r-start) {};
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.35cm of confirm-i-start] (confirm-r-end) {};
	
	% confirm value  initiator 
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.1cm of confirm-r-end] (random-i-start) {};
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.1cm of confirm-r-start] (random-i-end) {};
	
	% random number responder 
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.35cm of random-i-end] (random-r-start) {};
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.35cm of random-i-start] (random-r-end) {};
	
	% encryption request
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.1cm of random-r-end] (encryption-req-start) {};
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.1cm of random-r-start] (encryption-req-end) {};
	
	% encryption response
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.35cm of encryption-req-end] (encryption-rsp-start) {};
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.35cm of encryption-req-start] (encryption-rsp-end) {};
	
	% encryption start request
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.1cm of encryption-rsp-start] (start-encryption-req-start) {};
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.1cm of encryption-rsp-end] (start-encryption-req-end) {};
	
	% start encryption request
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.35cm of start-encryption-req-end] (start-encryption-rsp-start) {};
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.35cm of start-encryption-req-start] (start-encryption-rsp-end) {};
	
	% encryption information exchange 
	\node[text width = 0cm,minimum height=0.75cm,text centered,below = -0.1cm of start-encryption-rsp-start] (encryption-info-start) {};
	\node[text width = 0cm,minimum height=0.75cm,text centered,below =  -0.1cm of start-encryption-rsp-end] (encryption-info-end) {};

	
	
	\draw
	(central.south) edge[->,>=latex] (central-bot.north)
	(peripheral.south) edge[->,>=latex] (peripheral-bot.north)
	
	(ads-start.west) edge[->,>=latex] (ads-end.east) node [above left = 0cm and 0.5cm, text width = 2cm] {advertisements}
	
	(scan-req-start.east) edge[->,>=latex] (scan-req-end.west) node [above right = -0.1cm and 3.25cm, text width = 2cm] {scan\_req}
	
	(scan-rsp-start.west) edge[->,>=latex,dashed] (scan-rsp-end.east) node [above left = -0.1cm and 2.5cm, text width = 2cm] {scan\_rsp}
	
	(con-req-start.east) edge[->,>=latex] (con-req-end.west) node [above right = -0.1cm and 2.75cm, text width = 2cm] {connection\_req}
	
	(con-rsp-start.west) edge[->,>=latex,dashed] (con-rsp-end.east) node [above left = -0.1cm and 3cm, text width = 2cm] {connection\_rsp}
	
	(feature-req-start.east) edge[<->,>=latex] (feature-req-end.west) node [above right = -0.1cm and 1.25cm, text width = 7cm] {\{length, feature, version, MTU\}\_req}
	
	(feature-rsp-start.west) edge[<->,>=latex,dashed] (feature-rsp-end.east) node [above left = -0.1cm and -0.5cm, text width = 7cm] {\{length, feature, version, MTU\}\_rsp}
	
	(pairing-req-start.east) edge[->,>=latex] (pairing-req-end.west) node [above right = -0.1cm and 2.5cm, text width = 7cm] {legacy pairing\_req}
	
	(pairing-rsp-start.west) edge[->,>=latex,dashed] (pairing-rsp-end.east) node [above left = -0.1cm and -0.75cm, text width = 6cm] {legacy pairing\_rsp}
	
	(confirm-i-start.east) edge[->,>=latex] (confirm-i-end.west) node [above right = -0.1cm and 3.25cm, text width = 2cm] {confirm\textsubscript{i}}
	
	(confirm-r-start.west) edge[->,>=latex,dashed] (confirm-r-end.east) node [above left = -0.1cm and 2.5cm, text width = 2cm] {confirm\textsubscript{r}}
	
	(random-i-start.east) edge[->,>=latex] (random-i-end.west) node [above right = -0.1cm and 3.25cm, text width = 2cm] {random\textsubscript{i}}
	
	(random-r-start.west) edge[->,>=latex,dashed] (random-r-end.east) node [above left = -0.1cm and 2.5cm, text width = 2cm] {random\textsubscript{r}}
	
	(encryption-req-start.east) edge[->,>=latex] (encryption-req-end.west) node [above right = -0.1cm and 2.75cm, text width = 2cm] {encryption\_req}
	
	(encryption-rsp-start.west) edge[->,>=latex,dashed] (encryption-rsp-end.east) node [above left = -0.1cm and 3cm, text width = 2cm] {encryption\_rsp}
	
	(start-encryption-req-start.west) edge[->,>=latex,dashed] (start-encryption-req-end.east) node [above left = -0.1cm and 3.25cm, text width = 2cm] {start\_encryption\_req}
	
	(start-encryption-rsp-start.east) edge[->,>=latex] (start-encryption-rsp-end.west) node [above right = -0.1cm and 2.4cm, text width = 2cm] {$\langle$start\_encryption\_rsp$\rangle$}
	
	(encryption-info-start.east) edge[<->,>=latex] (encryption-info-end.west) node [above right = -0.1cm and 0.5cm, text width = 8cm] {$\langle$encryption\_info, signing\_info, master\_identification$\rangle$}
	;
	
	
	% boxes states central
	\node[draw,dashed,text width = 1.5cm,minimum height=0.75cm,text centered,rounded corners,below left = 0.85cm and -0.5cm of central] (scanning) {scanning};
	\node[draw,dashed,text width = 1.5cm,minimum height=0.75cm,text centered,rounded corners,below = 0.5cm of scanning] (initiating) {initiating};
	\node[draw,dashed,text width = 1.5cm,minimum height=0.75cm,text centered,rounded corners,below = 0.5cm of initiating] (connectionM) {connection};
	\node[draw,dashed,text width = 1.5cm,minimum height=0.75cm,text centered,rounded corners,below = 0.55cm of connectionM] (randomI) {random\textsubscript{i}, confirm\textsubscript{i} generation};
	\node[draw,dashed,text width = 1.5cm,minimum height=0.75cm,text centered,rounded corners,below = 0.75cm of randomI] (check-confirm-i) {check confirm};
	\node[draw,dashed,text width = 1.5cm,minimum height=0.75cm,text centered,rounded corners,below = 0.3cm of check-confirm-i] (sk-i) {session key generation};
	\node[draw,dashed,text width = 1.5cm,minimum height=0.75cm,text centered,rounded corners,below = 0.3cm of sk-i] (encryption-i) {encryption enabled};
	
		\draw
	(scanning.south) edge[->,>=stealth'] (initiating.north)
	(initiating.south) edge[->,>=stealth'] (connectionM.north)
	(connectionM.south) edge[->,>=stealth'] (randomI.north)
	(randomI.south) edge[->,>=stealth'] (check-confirm-i.north)
	(check-confirm-i.south) edge[->,>=stealth'] (sk-i.north)
	(sk-i.south) edge[->,>=stealth'] (encryption-i.north)
	;
	
	% boxes states peripheral
	\node[draw,dashed,text width = 1.5cm,minimum height=0.75cm,text centered,rounded corners,below right = 0.15cm and -0.5cm of peripheral] (advertising) {advertising};
	\node[draw,dashed,text width = 1.5cm,minimum height=0.75cm,text centered,rounded corners,right = 9.025cm of connectionM] (connectionP) {connection};
	\node[draw,dashed,text width = 1.5cm,minimum height=0.75cm,text centered,rounded corners,below = 0.55cm of connectionP] (randomR) {random\textsubscript{r}, confirm\textsubscript{r} generation};
	\node[draw,dashed,text width = 1.5cm,minimum height=0.75cm,text centered,rounded corners,below = 0.3cm of randomR] (check-confirm-r) {check confirm};
	\node[draw,dashed,text width = 1.5cm,minimum height=0.75cm,text centered,rounded corners,right = 9.025cm of sk-i] (sk-r) {session key generation};
	\node[draw,dashed,text width = 1.5cm,minimum height=0.75cm,text centered,rounded corners,below = 0.3cm of sk-r] (encryption-r) {encryption enabled};
	
	\draw
	(advertising.south) edge[->,>=stealth'] (connectionP.north)
	(connectionP.south) edge[->,>=stealth'] (randomR.north)
	(randomR.south) edge[->,>=stealth'] (check-confirm-r.north)
	(check-confirm-r.south) edge[->,>=stealth'] (sk-r.north)
	(sk-r.south) edge[->,>=stealth'] (encryption-r.north)
	;
	
\end{tikzpicture}


%\begin{sequencediagram}
%	\newthread[white]{c}{central}
%	\newinst[7]{p}{peripheral}
%	
%	%\mess{p}{advertisements}{c}
%	\stepcounter{seqlevel}
%	
%	\begin{call}
%		{c}{scan\_request}
%		{p}{scan\_response}
%	\end{call}
%	
%	\stepcounter{seqlevel}
%	\begin{call}
%		{c}{connection\_request}
%		{p}{connection\_response}
%	\end{call}
%	
%	\stepcounter{seqlevel}
%	\begin{call}
%		{c}{length/feature/version/MTU request}
%		{p}{length/feature/version/MTU response}
%	\end{call}
%	
%	\stepcounter{seqlevel}
%	\begin{call}
%		{c}{(legacy/secure) pairing request}
%		{p}{(legacy/secure) pairing response}
%	\end{call}
%	
%\end{sequencediagram}

==> cyw43455-pairing-model.tex <==
\begin{tikzpicture}[>=stealth',font=\scriptsize\sffamily,thick,text width=0.4cm] 
	\node[state,initial,initial text=,initial where=above,align=center,font=\footnotesize\bfseries\sffamily,text width=0.25cm,minimum size=1pt] (q0) {q\textsubscript{0}};
	\node[state,below = 0.8cm of q0,align=center,font=\footnotesize\bfseries\sffamily,text width=0.25cm,minimum size=1pt] (q1) {q\textsubscript{1}};
	\node[state,below = 0.8cm of q1,align=center,font=\footnotesize\bfseries\sffamily,text width=0.25cm,minimum size=1pt] (q2) {q\textsubscript{2}};
	\node[state,below = 0.8cm of q2,align=center,font=\footnotesize\bfseries\sffamily,text width=0.25cm,minimum size=1pt] (q3) {q\textsubscript{3}};
	\node[state,below = 1cm of q3,align=center,font=\footnotesize\bfseries\sffamily,text width=0.25cm,minimum size=1pt] (q4) {q\textsubscript{4}};
	\node[state,below = 1.25cm of q4,align=center,font=\footnotesize\bfseries\sffamily,text width=0.25cm,minimum size=1pt] (q5) {q\textsubscript{5}};

	\path[->]

	(q0.270) edge[] node [above right = -0.2cm and 0cm, align = left,text width=1.75cm] {pairing\_req/\\PAIRING\_RSP} (q1.90)
	(q1.270) edge[] node [above right = -0.2cm and 0cm, align = left,text width=1.75cm] {sm\_confirm/\\SM\_CONFIRM} (q2.90)
	(q2.270) edge[] node [above right = -0.2cm and 0cm, align = left,text width=1.75cm] {sm\_random/\\SM\_RANDOM} (q3.90)
	(q3.270) edge[red] node [above right = -0.4cm and 0cm, align = left,text width=1.75cm] {enc\_req/\\ENC\_RSP,\\START\_REQ} (q4.90)
	(q4.270) edge[] node [above right = -0.6cm and 0cm, align = left,text width=1.75cm] {start\_enc\_rsp/\\ENC\_INFO,\\MASTER\_ID,\\SIGNING\_INFO} (q5.90)
	(q0) edge[loop,in=340,out=60,looseness=4] node [right=-0.05cm,text width=2.5cm,align=left] {+/DATA\\enc\_req/REJECT\_IND} (q0)
	(q1) edge[loop,in=340,out=60,looseness=4] node [right=-0.05cm,text width=2.5cm,align=left] {+/DATA\\enc\_req/REJECT\_IND} (q1)
	(q2) edge[loop,in=340,out=60,looseness=4] node [right=-0.05cm,text width=2.5cm,align=left] {+/DATA\\enc\_req/REJECT\_IND} (q2)
	(q3) edge[loop,in=340,out=60,looseness=4] node [right=-0.05cm,text width=2.5cm,align=left] {+/DATA} (q3)
	(q4) edge[loop,in=340,out=60,looseness=4] node [right=-0.05cm,text width=2.5cm,align=left] {+/EMPTY} (q4)
	(q5) edge[loop,in=340,out=60,looseness=4] node [right=-0.05cm,text width=2.5cm,align=left] {+/EMPTY} (q5)
	;
\end{tikzpicture}

==> interface.tex <==
\begin{tikzpicture}[thick,font=\scriptsize\sffamily]
	
	%boxes
	\node[draw,rounded corners,text width = 1.4cm,minimum height=1cm,text centered] (algo) {Learning Algorithm};
	
	\node[draw,rounded corners,text width = 1.25cm,minimum height=1cm,text centered, right=0.8cm of algo] (interface) {Learning Interface};

	\node[draw,rounded corners,text width = 1.1cm,minimum height=1cm,text centered, right=0.8cm of interface] (mapper) {Mapper};
	
	\node[draw,rounded corners,text width = 1.25cm,minimum height=1cm,text centered, right=0.8cm of mapper] (client) {BLE central};
	
	\node[draw,rounded corners,text width = 1.4cm,minimum height=1cm,text centered, right=1cm of client] (broker) {BLE peripheral};
	
	%edges
	\path[draw]
	
	(algo.0) edge[->,>=stealth',transform canvas={yshift=0.3cm}] (interface.180) node [above right = 0.3cm and -0.3cm, text width = 1.25cm, text centered] {abstract\\ output\\ query}
	(interface.180) edge[->,>=stealth',transform canvas={yshift=-0.3cm}] (algo.0) node [below left = 0.4cm and -0.3cm, text width = 1.25cm, text centered] {abstract\\ query\\ output}
	(interface.0) edge[->,>=stealth',transform canvas={yshift=0.3cm}] (mapper.180) node [above right = 0.3cm and -0.3cm, text width = 1.25cm, text centered] {abstract\\ input}
	(mapper.180) edge[->,>=stealth',transform canvas={yshift=-0.3cm}] (interface.0) node [below left = 0.4cm and -0.3cm, text width = 1.25cm, text centered] {abstract\\ output}
	(mapper.0) edge[->,>=stealth',transform canvas={yshift=0.3cm}] (client.180) node [above right = 0.3cm and -0.3cm, text width = 1.25cm, text centered] {concrete\\ input}
	(client.180) edge[->,>=stealth',transform canvas={yshift=-0.3cm}] (mapper.0) node [below left = 0.4cm and -0.3cm, text width = 1.25cm, text centered] {concrete\\ output}
	(client.0) edge[->,>=stealth',transform canvas={yshift=0.3cm}] (broker.180) node [above right = 0.3cm and -0.3cm, text width = 1.25cm, text centered] {BLE\\ packet}
	(broker.180) edge[->,>=stealth',transform canvas={yshift=-0.3cm}] (client.0) node [below left = 0.3cm and -0.3cm, text width = 1.25cm, text centered] {BLE\\ packet}
	;
\end{tikzpicture}

==> mat-framework.tex <==
\begin{tikzpicture}[thick,font=\scriptsize\sffamily,>=stealth',->]
	\tikzstyle{bigbox} = [draw,font=\footnotesize\sffamily\bfseries,anchor=north,text centered,text depth = 4.9cm]
	\tikzstyle{tinybox} = [draw,font=\scriptsize\sffamily\bfseries ,minimum height = 0.75cm, text width = 1.5cm,text centered]
	
	%\node[bigbox] (teacher)  at (0,0){Teacher};
	\node[bigbox,text width =3.4cm] (teacher)  at (0,0){\textcolor{black}{Teacher}};
	\node[bigbox,text width = 1.5cm] (learner)  at (8,0){\textcolor{black}{Learner}};
	
	% \node[above=0.3cm of teacher,font=\small\sffamily\bfseries, tugblue,text width=4cm,visible on=<4->](first-level-abstraction) {First Level Abstraction: {\scriptsize \textcolor{black}{Mapper}}};
	
	% \node[right=3cm of first-level-abstraction,font=\small\sffamily\bfseries, tugred,text width=5cm,visible on=<4->](first-level-abstraction) {Second Level Abstraction:\\{\scriptsize\textcolor{black}{Abstracted Observation Table}}};
	
	\node[tinybox] (ct) at  (-0.6,-1.1) {Conformance Testing};
	\node[tinybox] (mapper) at  (-0.6,-2.8) {Mapper};
	\node[tinybox,fill=black,text=white] (sut) at  (-0.6,-4.6) {System Under Learning};
	
	\node[text width=1.25cm,align=center] (hypothesis) at (2.75,-2.85) {build\\hypothesis};
	\circledarrow{}{hypothesis}{0.69cm};
	
	\node[] (build-hypo-top) at (2.75,-2.2) {};
	\node[] (equivalence-anchor-west) at (4.25,-0.65) {};
	
	\node[] (teacher-top-in) at (1.7,-0.8) {} ;
	\node[] (teacher-top-in-2) at (1.95,-0.8) {} ;
	\node[] (learner-top-out) at (7.25,-0.8) {} ;
	\node[] (ct-top) at (0.15,-0.8) {} ;
	
	\node[] (ct-bottom-out) at (0.15,-1.4) {} ;
	\node[] (ct-bottom-out-2) at (1.95,-1.4) {} ;
	\node[] (teacher-cex-out) at (1.7,-1.4) {} ;
	\node[] (learner-cex-in) at (7.25,-1.4) {} ;
	
	\node[] (perform-in) at (0,-1.2) {} ;
	
	\node[] (query-out) at (7.25,-2.55) {} ;
	\node[] (query-in) at (0.15,-2.55) {} ;
	\node[] (query-in-mq) at (1.5,-2.55) {} ;
	\node[] (query-out-2) at (7.25,-3.1) {} ;
	\node[] (query-in-2) at (0.15,-3.1) {} ;
	\node[] (query-in-2-mq) at (1.5,-3.1) {} ;
	
	\node[] (query-in-short) at (1.5,-2.35) {} ;
	\node[] (query-in-short-2) at (1.5,-2.85) {} ;
	
	\draw[] (learner-top-out) edge (teacher-top-in) node [above left = -0.1cm and 0.25cm, text width = 2.5cm, text centered] {equivalence query};
	\draw[] (teacher-cex-out) edge (learner-cex-in) node [above right= -0.1cm and 2.5cm, text width = 2.5cm, text centered] {yes/counterexample};
	
	\draw[] (query-out) edge (query-in) node [above left = -0.1cm and 0cm, text width = 3.5cm, text centered] {abstract output query \\ + resets};
	\draw[] (query-in-2) edge (query-out-2) node [above right = -0.1cm and 3.75cm, text width = 3cm, text centered] {abstract query output};

	%\draw[visible on=<2-5>] (query-out) edge (query-in-mq) node [above left = -0.1cm and 0.25cm, text width = 2cm, text centered] {membership query};
	%\draw[visible on=<2-5>] (query-in-2-mq) edge (query-out-2) node [above right = -0.1cm and 4cm, text width = 1.5cm, text centered] {\{$\top, \bot$\}};
	
	%\draw[] (query-out) edge (query-in-mq) node [above left = -0.1cm and 0.25cm, text width = 2cm, text centered] {output query};
	%\draw[] (query-in-2-mq) edge (query-out-2) node [above right = -0.1cm and 3cm, text width = 2cm, text centered] {query output};
	
	%\draw[visible on=<8->] (query-out) edge (query-in-short) node [above left = -0.1cm and 0cm, text width = 5.5em, text centered] {output query};
	%\draw[visible on=<8->] (query-in-short-2) edge (query-out-2) node [above right = -0.1cm and 3.1cm, text width = 5.5em, text centered] {query output};
	
	\draw[transform canvas={xshift=-0.6cm}] (mapper) edge (sut) node [below right =0.35cm and -0.05cm, text width = 4.2em, align=left] {output \\ query + resets};
	\draw[transform canvas={xshift=0.6cm}] (sut) edge (mapper) node [above right =0.6cm and -0.05cm,, text width = 4.2em, align=left] {query \\ output};
	
	\draw[transform canvas={xshift=-0.6cm}] (ct) edge (mapper) node [below right =0.3cm and -0.05cm, text width = 4.2em, align=left] {abstract inputs + \\ resets};
	\draw[transform canvas={xshift=0.6cm}] (mapper) edge (ct) node [above right =0.5cm and -0.3cm, text width = 4.2em, text centered] {abstract outputs};
	
	%\draw[transform canvas={xshift=-0.6cm}] (ct) edge (sut) node [below right =1cm and -0.45cm, text width = 4.2em, text centered] {inputs + \\ resets};
	%\draw[transform canvas={xshift=0.6cm}] (sut) edge (ct) node [above right =1.5cm and -0.5cm, text width = 4.2em, text centered] {outputs};
	
	\draw[] (teacher-top-in-2) edge (ct-top) node [above left = -0.07cm and -0.075cm,  text width = 1.75cm, text centered] {perform tests};
	\draw[] (ct-bottom-out) edge (ct-bottom-out-2) node [above right = -0.1cm and -0.1cm, text width = 1.75cm, text centered] {passed/failed tests};
	
	\draw[bend left] (build-hypo-top) edge (equivalence-anchor-west);
	
	
	%\node[black] at (9.5,-3){\scalebox{.9}{\input{images/CC2652R1-model}}};
\end{tikzpicture}
